Effects of sparsity and superposition on loss in simple autoencoders

One of the major difficulties in the mechanistic interpretability of neural networks is the occurrence of polysemanticity, which suggests that each neuron is typically responsible for multiple different tasks, impeding a clean interpretation of their function. The seminal paper of Elhage et al. (2022) argues that this occurs due to superposition, a phenomenon where the neural network represents distinct features as non-orthogonal directions in a lower-dimensional space, a strategy that allows much greater compression of the data without sacrificing fidelity due to the feature sparsity of input vectors. Elhage et al. (2022) empirically validates these hypotheses in a rather natural and simple autoencoder with sparse inputs. The contribution of the present work is to analyze the mathematical basis for the occurrence and optimality of superposition, while rigorously corroborating some of their findings. In particular, we provide upper and lower bounds for the L2 reconstruction loss, tight in the very sparse regime, for power activation functions. A short list of interesting open problems are also included at the end.

==> full_loss.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.8]

\definecolor{chocolate213940}{RGB}{213,94,0}
\definecolor{darkcyan0114178}{RGB}{0,114,178}
\definecolor{darkcyan0158115}{RGB}{0,158,115}
\definecolor{darkgray176}{RGB}{176,176,176}

\begin{groupplot}[group style={group size=2 by 1}]
\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=none
},
tick align=outside,
tick pos=left,
title={\(\displaystyle d=10\)},
x grid style={darkgray176},
xlabel={\(\displaystyle \log_{d}p\)},
xmajorgrids,
xmin=-5.47773116948125, xmax=-1.59030906276756,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle \log_{d}\L\)},
ymajorgrids,
ymin=-3.65114519157863, ymax=0.236276915135057,
ytick style={color=black}
]
\addplot [line width=0.72pt, darkcyan0114178, mark=*, mark size=3, mark options={solid}, only marks]
table {%
-5.30103016463063 -3.47444418672801
-5.16510631478244 -3.33877105486949
-5.02918246306018 -3.20318175037114
-4.89325861711414 -3.067704881341
-4.75733474313267 -2.93239320207349
-4.62141089239396 -2.79725508824061
-4.48548706363159 -2.6624604972405
-4.34956321699251 -2.5280124778874
-4.21363935092383 -2.3940590646652
-4.07771550714421 -2.26062946606189
-3.94179166814405 -2.12823570020432
-3.80586780597046 -1.99670600535054
-3.66994394624151 -1.86664744890975
-3.53402010287867 -1.73785604736848
-3.39809624200602 -1.61118356129391
-3.26217239421951 -1.47967634968477
-3.12624855413446 -1.35393571054838
-2.99032472350338 -1.23177202518336
-2.85440085505976 -1.1172406115129
-2.71847699592281 -1.01007841270098
-2.58255315094671 -0.900670499062681
-2.44662929833285 -0.798982269807326
-2.31070545212212 -0.700369477778393
-2.17478159536402 -0.603442221352721
-2.03885773326491 -0.507980879565638
-1.90293391617813 -0.409801394086856
-1.76701006761818 -0.315742741123516
};
\addlegendentry{experimental values}
\addplot [thick, chocolate213940, dashed]
table {%
-5.30103016463063 -3.47444418672801
-5.28327126967076 -3.45668529176815
-5.2655123747109 -3.43892639680829
-5.24775347975104 -3.42116750184843
-5.22999458479118 -3.40340860688856
-5.21223568983132 -3.3856497119287
-5.19447679487146 -3.36789081696884
-5.1767178999116 -3.35013192200898
-5.15895900495173 -3.33237302704912
-5.14120010999187 -3.31461413208926
-5.12344121503201 -3.2968552371294
-5.10568232007215 -3.27909634216953
-5.08792342511229 -3.26133744720967
-5.07016453015243 -3.24357855224981
-5.05240563519256 -3.22581965728995
-5.0346467402327 -3.20806076233009
-5.01688784527284 -3.19030186737023
-4.99912895031298 -3.17254297241036
-4.98137005535312 -3.1547840774505
-4.96361116039326 -3.13702518249064
-4.9458522654334 -3.11926628753078
-4.92809337047353 -3.10150739257092
-4.91033447551367 -3.08374849761106
-4.89257558055381 -3.0659896026512
-4.87481668559395 -3.04823070769133
-4.85705779063409 -3.03047181273147
-4.83929889567423 -3.01271291777161
-4.82154000071437 -2.99495402281175
-4.8037811057545 -2.97719512785189
-4.78602221079464 -2.95943623289203
-4.76826331583478 -2.94167733793216
-4.75050442087492 -2.9239184429723
-4.73274552591506 -2.90615954801244
-4.7149866309552 -2.88840065305258
-4.69722773599533 -2.87064175809272
-4.67946884103547 -2.85288286313286
-4.66170994607561 -2.83512396817299
-4.64395105111575 -2.81736507321313
-4.62619215615589 -2.79960617825327
-4.60843326119603 -2.78184728329341
-4.59067436623616 -2.76408838833355
-4.5729154712763 -2.74632949337369
-4.55515657631644 -2.72857059841383
-4.53739768135658 -2.71081170345396
-4.51963878639672 -2.6930528084941
-4.50187989143686 -2.67529391353424
-4.484120996477 -2.65753501857438
-4.46636210151713 -2.63977612361452
-4.44860320655727 -2.62201722865466
-4.43084431159741 -2.6042583336948
-4.41308541663755 -2.58649943873493
-4.39532652167769 -2.56874054377507
-4.37756762671783 -2.55098164881521
-4.35980873175797 -2.53322275385535
-4.3420498367981 -2.51546385889549
-4.32429094183824 -2.49770496393563
-4.30653204687838 -2.47994606897576
-4.28877315191852 -2.4621871740159
-4.27101425695866 -2.44442827905604
-4.2532553619988 -2.42666938409618
-4.23549646703893 -2.40891048913632
-4.21773757207907 -2.39115159417646
-4.19997867711921 -2.3733926992166
-4.18221978215935 -2.35563380425673
-4.16446088719949 -2.33787490929687
-4.14670199223963 -2.32011601433701
-4.12894309727977 -2.30235711937715
-4.1111842023199 -2.28459822441729
-4.09342530736004 -2.26683932945743
-4.07566641240018 -2.24908043449756
-4.05790751744032 -2.2313215395377
-4.04014862248046 -2.21356264457784
-4.0223897275206 -2.19580374961798
-4.00463083256073 -2.17804485465812
-3.98687193760087 -2.16028595969826
-3.96911304264101 -2.1425270647384
-3.95135414768115 -2.12476816977853
-3.93359525272129 -2.10700927481867
-3.91583635776143 -2.08925037985881
-3.89807746280156 -2.07149148489895
-3.8803185678417 -2.05373258993909
-3.86255967288184 -2.03597369497923
-3.84480077792198 -2.01821480001936
-3.82704188296212 -2.0004559050595
-3.80928298800226 -1.98269701009964
-3.7915240930424 -1.96493811513978
-3.77376519808253 -1.94717922017992
-3.75600630312267 -1.92942032522006
-3.73824740816281 -1.9116614302602
-3.72048851320295 -1.89390253530033
-3.70272961824309 -1.87614364034047
-3.68497072328323 -1.85838474538061
-3.66721182832337 -1.84062585042075
-3.6494529333635 -1.82286695546089
-3.63169403840364 -1.80510806050103
-3.61393514344378 -1.78734916554116
-3.59617624848392 -1.7695902705813
-3.57841735352406 -1.75183137562144
-3.5606584585642 -1.73407248066158
-3.54289956360433 -1.71631358570172
-3.52514066864447 -1.69855469074186
-3.50738177368461 -1.680795795782
-3.48962287872475 -1.66303690082213
-3.47186398376489 -1.64527800586227
-3.45410508880503 -1.62751911090241
-3.43634619384517 -1.60976021594255
-3.4185872988853 -1.59200132098269
-3.40082840392544 -1.57424242602283
-3.38306950896558 -1.55648353106296
-3.36531061400572 -1.5387246361031
-3.34755171904586 -1.52096574114324
-3.329792824086 -1.50320684618338
-3.31203392912613 -1.48544795122352
-3.29427503416627 -1.46768905626366
-3.27651613920641 -1.4499301613038
-3.25875724424655 -1.43217126634393
-3.24099834928669 -1.41441237138407
-3.22323945432683 -1.39665347642421
-3.20548055936697 -1.37889458146435
-3.1877216644071 -1.36113568650449
-3.16996276944724 -1.34337679154463
-3.15220387448738 -1.32561789658476
-3.13444497952752 -1.3078590016249
-3.11668608456766 -1.29010010666504
-3.0989271896078 -1.27234121170518
-3.08116829464793 -1.25458231674532
-3.06340939968807 -1.23682342178546
-3.04565050472821 -1.2190645268256
-3.02789160976835 -1.20130563186573
-3.01013271480849 -1.18354673690587
-2.99237381984863 -1.16578784194601
-2.97461492488877 -1.14802894698615
-2.9568560299289 -1.13027005202629
-2.93909713496904 -1.11251115706643
-2.92133824000918 -1.09475226210656
-2.90357934504932 -1.0769933671467
-2.88582045008946 -1.05923447218684
-2.8680615551296 -1.04147557722698
-2.85030266016973 -1.02371668226712
-2.83254376520987 -1.00595778730726
-2.81478487025001 -0.988198892347396
-2.79702597529015 -0.970439997387534
-2.77926708033029 -0.952681102427673
-2.76150818537043 -0.934922207467811
-2.74374929041057 -0.917163312507949
-2.7259903954507 -0.899404417548088
-2.70823150049084 -0.881645522588226
-2.69047260553098 -0.863886627628365
-2.67271371057112 -0.846127732668503
-2.65495481561126 -0.828368837708642
-2.6371959206514 -0.81060994274878
-2.61943702569153 -0.792851047788919
-2.60167813073167 -0.775092152829057
-2.58391923577181 -0.757333257869196
-2.56616034081195 -0.739574362909334
-2.54840144585209 -0.721815467949472
-2.53064255089223 -0.704056572989611
-2.51288365593237 -0.686297678029749
-2.4951247609725 -0.668538783069888
-2.47736586601264 -0.650779888110026
-2.45960697105278 -0.633020993150165
-2.44184807609292 -0.615262098190303
-2.42408918113306 -0.597503203230442
-2.4063302861732 -0.57974430827058
-2.38857139121333 -0.561985413310719
-2.37081249625347 -0.544226518350857
-2.35305360129361 -0.526467623390996
-2.33529470633375 -0.508708728431134
-2.31753581137389 -0.490949833471273
-2.29977691641403 -0.473190938511411
-2.28201802145417 -0.45543204355155
-2.2642591264943 -0.437673148591688
-2.24650023153444 -0.419914253631827
-2.22874133657458 -0.402155358671965
-2.21098244161472 -0.384396463712104
-2.19322354665486 -0.366637568752242
-2.175464651695 -0.348878673792381
-2.15770575673513 -0.331119778832519
-2.13994686177527 -0.313360883872657
-2.12218796681541 -0.295601988912796
-2.10442907185555 -0.277843093952934
-2.08667017689569 -0.260084198993073
-2.06891128193583 -0.242325304033211
-2.05115238697597 -0.22456640907335
-2.0333934920161 -0.206807514113488
-2.01563459705624 -0.189048619153627
-1.99787570209638 -0.171289724193765
-1.98011680713652 -0.153530829233903
-1.96235791217666 -0.135771934274042
-1.9445990172168 -0.11801303931418
-1.92684012225693 -0.100254144354319
-1.90908122729707 -0.0824952493944573
-1.89132233233721 -0.0647363544345958
-1.87356343737735 -0.0469774594747343
-1.85580454241749 -0.0292185645148728
-1.83804564745763 -0.0114596695550113
-1.82028675249777 0.00629922540485017
-1.8025278575379 0.0240581203647117
-1.78476896257804 0.0418170153245736
-1.76701006761818 0.0595759102844347
};
\addlegendentry{slope $1$}
\addplot [thick, darkcyan0158115, dashed]
table {%
-5.30103016463063 -2.00200717222578
-5.28327126967076 -1.99608754057249
-5.2655123747109 -1.9901679089192
-5.24775347975104 -1.98424827726592
-5.22999458479118 -1.97832864561263
-5.21223568983132 -1.97240901395934
-5.19447679487146 -1.96648938230606
-5.1767178999116 -1.96056975065277
-5.15895900495173 -1.95465011899948
-5.14120010999187 -1.94873048734619
-5.12344121503201 -1.94281085569291
-5.10568232007215 -1.93689122403962
-5.08792342511229 -1.93097159238633
-5.07016453015243 -1.92505196073305
-5.05240563519256 -1.91913232907976
-5.0346467402327 -1.91321269742647
-5.01688784527284 -1.90729306577318
-4.99912895031298 -1.9013734341199
-4.98137005535312 -1.89545380246661
-4.96361116039326 -1.88953417081332
-4.9458522654334 -1.88361453916004
-4.92809337047353 -1.87769490750675
-4.91033447551367 -1.87177527585346
-4.89257558055381 -1.86585564420017
-4.87481668559395 -1.85993601254689
-4.85705779063409 -1.8540163808936
-4.83929889567423 -1.84809674924031
-4.82154000071437 -1.84217711758703
-4.8037811057545 -1.83625748593374
-4.78602221079464 -1.83033785428045
-4.76826331583478 -1.82441822262716
-4.75050442087492 -1.81849859097388
-4.73274552591506 -1.81257895932059
-4.7149866309552 -1.8066593276673
-4.69722773599533 -1.80073969601401
-4.67946884103547 -1.79482006436073
-4.66170994607561 -1.78890043270744
-4.64395105111575 -1.78298080105415
-4.62619215615589 -1.77706116940087
-4.60843326119603 -1.77114153774758
-4.59067436623616 -1.76522190609429
-4.5729154712763 -1.759302274441
-4.55515657631644 -1.75338264278772
-4.53739768135658 -1.74746301113443
-4.51963878639672 -1.74154337948114
-4.50187989143686 -1.73562374782786
-4.484120996477 -1.72970411617457
-4.46636210151713 -1.72378448452128
-4.44860320655727 -1.71786485286799
-4.43084431159741 -1.71194522121471
-4.41308541663755 -1.70602558956142
-4.39532652167769 -1.70010595790813
-4.37756762671783 -1.69418632625485
-4.35980873175797 -1.68826669460156
-4.3420498367981 -1.68234706294827
-4.32429094183824 -1.67642743129498
-4.30653204687838 -1.6705077996417
-4.28877315191852 -1.66458816798841
-4.27101425695866 -1.65866853633512
-4.2532553619988 -1.65274890468184
-4.23549646703893 -1.64682927302855
-4.21773757207907 -1.64090964137526
-4.19997867711921 -1.63499000972197
-4.18221978215935 -1.62907037806869
-4.16446088719949 -1.6231507464154
-4.14670199223963 -1.61723111476211
-4.12894309727977 -1.61131148310883
-4.1111842023199 -1.60539185145554
-4.09342530736004 -1.59947221980225
-4.07566641240018 -1.59355258814896
-4.05790751744032 -1.58763295649568
-4.04014862248046 -1.58171332484239
-4.0223897275206 -1.5757936931891
-4.00463083256073 -1.56987406153581
-3.98687193760087 -1.56395442988253
-3.96911304264101 -1.55803479822924
-3.95135414768115 -1.55211516657595
-3.93359525272129 -1.54619553492267
-3.91583635776143 -1.54027590326938
-3.89807746280156 -1.53435627161609
-3.8803185678417 -1.5284366399628
-3.86255967288184 -1.52251700830952
-3.84480077792198 -1.51659737665623
-3.82704188296212 -1.51067774500294
-3.80928298800226 -1.50475811334966
-3.7915240930424 -1.49883848169637
-3.77376519808253 -1.49291885004308
-3.75600630312267 -1.48699921838979
-3.73824740816281 -1.48107958673651
-3.72048851320295 -1.47515995508322
-3.70272961824309 -1.46924032342993
-3.68497072328323 -1.46332069177665
-3.66721182832337 -1.45740106012336
-3.6494529333635 -1.45148142847007
-3.63169403840364 -1.44556179681678
-3.61393514344378 -1.4396421651635
-3.59617624848392 -1.43372253351021
-3.57841735352406 -1.42780290185692
-3.5606584585642 -1.42188327020364
-3.54289956360433 -1.41596363855035
-3.52514066864447 -1.41004400689706
-3.50738177368461 -1.40412437524377
-3.48962287872475 -1.39820474359049
-3.47186398376489 -1.3922851119372
-3.45410508880503 -1.38636548028391
-3.43634619384517 -1.38044584863063
-3.4185872988853 -1.37452621697734
-3.40082840392544 -1.36860658532405
-3.38306950896558 -1.36268695367076
-3.36531061400572 -1.35676732201748
-3.34755171904586 -1.35084769036419
-3.329792824086 -1.3449280587109
-3.31203392912613 -1.33900842705762
-3.29427503416627 -1.33308879540433
-3.27651613920641 -1.32716916375104
-3.25875724424655 -1.32124953209775
-3.24099834928669 -1.31532990044447
-3.22323945432683 -1.30941026879118
-3.20548055936697 -1.30349063713789
-3.1877216644071 -1.2975710054846
-3.16996276944724 -1.29165137383132
-3.15220387448738 -1.28573174217803
-3.13444497952752 -1.27981211052474
-3.11668608456766 -1.27389247887146
-3.0989271896078 -1.26797284721817
-3.08116829464793 -1.26205321556488
-3.06340939968807 -1.25613358391159
-3.04565050472821 -1.25021395225831
-3.02789160976835 -1.24429432060502
-3.01013271480849 -1.23837468895173
-2.99237381984863 -1.23245505729845
-2.97461492488877 -1.22653542564516
-2.9568560299289 -1.22061579399187
-2.93909713496904 -1.21469616233858
-2.92133824000918 -1.2087765306853
-2.90357934504932 -1.20285689903201
-2.88582045008946 -1.19693726737872
-2.8680615551296 -1.19101763572544
-2.85030266016973 -1.18509800407215
-2.83254376520987 -1.17917837241886
-2.81478487025001 -1.17325874076557
-2.79702597529015 -1.16733910911229
-2.77926708033029 -1.161419477459
-2.76150818537043 -1.15549984580571
-2.74374929041057 -1.14958021415243
-2.7259903954507 -1.14366058249914
-2.70823150049084 -1.13774095084585
-2.69047260553098 -1.13182131919256
-2.67271371057112 -1.12590168753928
-2.65495481561126 -1.11998205588599
-2.6371959206514 -1.1140624242327
-2.61943702569153 -1.10814279257942
-2.60167813073167 -1.10222316092613
-2.58391923577181 -1.09630352927284
-2.56616034081195 -1.09038389761955
-2.54840144585209 -1.08446426596627
-2.53064255089223 -1.07854463431298
-2.51288365593237 -1.07262500265969
-2.4951247609725 -1.0667053710064
-2.47736586601264 -1.06078573935312
-2.45960697105278 -1.05486610769983
-2.44184807609292 -1.04894647604654
-2.42408918113306 -1.04302684439326
-2.4063302861732 -1.03710721273997
-2.38857139121333 -1.03118758108668
-2.37081249625347 -1.02526794943339
-2.35305360129361 -1.01934831778011
-2.33529470633375 -1.01342868612682
-2.31753581137389 -1.00750905447353
-2.29977691641403 -1.00158942282025
-2.28201802145417 -0.995669791166959
-2.2642591264943 -0.989750159513672
-2.24650023153444 -0.983830527860384
-2.22874133657458 -0.977910896207097
-2.21098244161472 -0.97199126455381
-2.19322354665486 -0.966071632900523
-2.175464651695 -0.960152001247236
-2.15770575673513 -0.954232369593948
-2.13994686177527 -0.948312737940661
-2.12218796681541 -0.942393106287374
-2.10442907185555 -0.936473474634087
-2.08667017689569 -0.9305538429808
-2.06891128193583 -0.924634211327513
-2.05115238697597 -0.918714579674225
-2.0333934920161 -0.912794948020938
-2.01563459705624 -0.906875316367651
-1.99787570209638 -0.900955684714364
-1.98011680713652 -0.895036053061077
-1.96235791217666 -0.889116421407789
-1.9445990172168 -0.883196789754502
-1.92684012225693 -0.877277158101215
-1.90908122729707 -0.871357526447928
-1.89132233233721 -0.865437894794641
-1.87356343737735 -0.859518263141354
-1.85580454241749 -0.853598631488066
-1.83804564745763 -0.847678999834779
-1.82028675249777 -0.841759368181492
-1.8025278575379 -0.835839736528205
-1.78476896257804 -0.829920104874918
-1.76701006761818 -0.824000473221631
};
\addlegendentry{slope $1/3$}
\addplot [line width=0.72pt, black, opacity=0.6, dotted, forget plot]
table {%
-3 -3.65114519157863
-3 0.236276915135056
};

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=none
},
tick align=outside,
tick pos=left,
title={\(\displaystyle d=15\)},
x grid style={darkgray176},
xlabel={\(\displaystyle \log_{d}p\)},
xmajorgrids,
xmin=-4.64601598228545, xmax=-1.59490098855315,
xtick style={color=black},
y grid style={darkgray176},
ylabel={},
ymajorgrids,
ymin=-2.70391307631532, ymax=0.347201917416982,
ytick style={color=black}
]
\addplot [line width=0.72pt, darkcyan0114178, mark=*, mark size=3, mark options={solid}, only marks]
table {%
-4.5073289371158 -2.56522603114567
-4.39175640071474 -2.45055412257478
-4.27618386272019 -2.33621474794936
-4.16061132963703 -2.22231499735366
-4.04503877271605 -2.1086185355013
-3.9294662355578 -1.99573932618764
-3.81389371708546 -1.88360348682445
-3.69832118341301 -1.77246216703164
-3.58274863322009 -1.66246793489373
-3.46717610197897 -1.55405068321802
-3.3516035748017 -1.44747407491583
-3.23603102792066 -1.34250634166802
-3.12045848311824 -1.24010689433383
-3.00488595223149 -1.1390668152924
-2.88931340645662 -1.04067033916162
-2.77374087180854 -0.943870774855888
-2.65816834370882 -0.850107885073805
-2.54259582364756 -0.75838877074941
-2.42702327143528 -0.668772517419401
-2.31145072713623 -0.581739773794771
-2.19587819487777 -0.495659497017167
-2.08030565612512 -0.412432118508558
-1.96473312281689 -0.332267200789399
-1.8491605805405 -0.255581512767186
-1.7335880337228 -0.198302926171486
};
%\addlegendentry{experimental values}
\addplot [thick, chocolate213940, dashed]
table {%
-4.5073289371158 -2.56522603114567
-4.49339054061634 -2.55128763464621
-4.47945214411688 -2.53734923814675
-4.46551374761741 -2.52341084164729
-4.45157535111795 -2.50947244514782
-4.43763695461849 -2.49553404864836
-4.42369855811903 -2.4815956521489
-4.40976016161956 -2.46765725564944
-4.3958217651201 -2.45371885914997
-4.38188336862064 -2.43978046265051
-4.36794497212118 -2.42584206615105
-4.35400657562171 -2.41190366965159
-4.34006817912225 -2.39796527315213
-4.32612978262279 -2.38402687665266
-4.31219138612333 -2.3700884801532
-4.29825298962387 -2.35615008365374
-4.2843145931244 -2.34221168715428
-4.27037619662494 -2.32827329065481
-4.25643780012548 -2.31433489415535
-4.24249940362602 -2.30039649765589
-4.22856100712655 -2.28645810115643
-4.21462261062709 -2.27251970465696
-4.20068421412763 -2.2585813081575
-4.18674581762817 -2.24464291165804
-4.1728074211287 -2.23070451515858
-4.15886902462924 -2.21676611865911
-4.14493062812978 -2.20282772215965
-4.13099223163032 -2.18888932566019
-4.11705383513085 -2.17495092916073
-4.10311543863139 -2.16101253266126
-4.08917704213193 -2.1470741361618
-4.07523864563247 -2.13313573966234
-4.06130024913301 -2.11919734316288
-4.04736185263354 -2.10525894666342
-4.03342345613408 -2.09132055016395
-4.01948505963462 -2.07738215366449
-4.00554666313516 -2.06344375716503
-3.99160826663569 -2.04950536066557
-3.97766987013623 -2.0355669641661
-3.96373147363677 -2.02162856766664
-3.94979307713731 -2.00769017116718
-3.93585468063784 -1.99375177466772
-3.92191628413838 -1.97981337816825
-3.90797788763892 -1.96587498166879
-3.89403949113946 -1.95193658516933
-3.88010109464 -1.93799818866987
-3.86616269814053 -1.92405979217041
-3.85222430164107 -1.91012139567094
-3.83828590514161 -1.89618299917148
-3.82434750864215 -1.88224460267202
-3.81040911214268 -1.86830620617256
-3.79647071564322 -1.85436780967309
-3.78253231914376 -1.84042941317363
-3.7685939226443 -1.82649101667417
-3.75465552614483 -1.81255262017471
-3.74071712964537 -1.79861422367524
-3.72677873314591 -1.78467582717578
-3.71284033664645 -1.77073743067632
-3.69890194014698 -1.75679903417686
-3.68496354364752 -1.74286063767739
-3.67102514714806 -1.72892224117793
-3.6570867506486 -1.71498384467847
-3.64314835414914 -1.70104544817901
-3.62920995764967 -1.68710705167955
-3.61527156115021 -1.67316865518008
-3.60133316465075 -1.65923025868062
-3.58739476815129 -1.64529186218116
-3.57345637165182 -1.6313534656817
-3.55951797515236 -1.61741506918223
-3.5455795786529 -1.60347667268277
-3.53164118215344 -1.58953827618331
-3.51770278565397 -1.57559987968385
-3.50376438915451 -1.56166148318438
-3.48982599265505 -1.54772308668492
-3.47588759615559 -1.53378469018546
-3.46194919965613 -1.519846293686
-3.44801080315666 -1.50590789718654
-3.4340724066572 -1.49196950068707
-3.42013401015774 -1.47803110418761
-3.40619561365828 -1.46409270768815
-3.39225721715881 -1.45015431118869
-3.37831882065935 -1.43621591468922
-3.36438042415989 -1.42227751818976
-3.35044202766043 -1.4083391216903
-3.33650363116096 -1.39440072519084
-3.3225652346615 -1.38046232869137
-3.30862683816204 -1.36652393219191
-3.29468844166258 -1.35258553569245
-3.28075004516311 -1.33864713919299
-3.26681164866365 -1.32470874269352
-3.25287325216419 -1.31077034619406
-3.23893485566473 -1.2968319496946
-3.22499645916527 -1.28289355319514
-3.2110580626658 -1.26895515669568
-3.19711966616634 -1.25501676019621
-3.18318126966688 -1.24107836369675
-3.16924287316742 -1.22713996719729
-3.15530447666795 -1.21320157069783
-3.14136608016849 -1.19926317419836
-3.12742768366903 -1.1853247776989
-3.11348928716957 -1.17138638119944
-3.0995508906701 -1.15744798469998
-3.08561249417064 -1.14350958820051
-3.07167409767118 -1.12957119170105
-3.05773570117172 -1.11563279520159
-3.04379730467226 -1.10169439870213
-3.02985890817279 -1.08775600220267
-3.01592051167333 -1.0738176057032
-3.00198211517387 -1.05987920920374
-2.98804371867441 -1.04594081270428
-2.97410532217494 -1.03200241620482
-2.96016692567548 -1.01806401970535
-2.94622852917602 -1.00412562320589
-2.93229013267656 -0.990187226706429
-2.91835173617709 -0.976248830206966
-2.90441333967763 -0.962310433707504
-2.89047494317817 -0.948372037208042
-2.87653654667871 -0.93443364070858
-2.86259815017924 -0.920495244209117
-2.84865975367978 -0.906556847709655
-2.83472135718032 -0.892618451210192
-2.82078296068086 -0.87868005471073
-2.8068445641814 -0.864741658211268
-2.79290616768193 -0.850803261711806
-2.77896777118247 -0.836864865212343
-2.76502937468301 -0.822926468712881
-2.75109097818355 -0.808988072213419
-2.73715258168408 -0.795049675713956
-2.72321418518462 -0.781111279214494
-2.70927578868516 -0.767172882715031
-2.6953373921857 -0.753234486215569
-2.68139899568623 -0.739296089716107
-2.66746059918677 -0.725357693216645
-2.65352220268731 -0.711419296717182
-2.63958380618785 -0.69748090021772
-2.62564540968839 -0.683542503718257
-2.61170701318892 -0.669604107218795
-2.59776861668946 -0.655665710719333
-2.58383022019 -0.641727314219871
-2.56989182369054 -0.627788917720408
-2.55595342719107 -0.613850521220946
-2.54201503069161 -0.599912124721484
-2.52807663419215 -0.585973728222021
-2.51413823769269 -0.572035331722559
-2.50019984119322 -0.558096935223097
-2.48626144469376 -0.544158538723634
-2.4723230481943 -0.530220142224172
-2.45838465169484 -0.516281745724709
-2.44444625519537 -0.502343349225247
-2.43050785869591 -0.488404952725785
-2.41656946219645 -0.474466556226322
-2.40263106569699 -0.46052815972686
-2.38869266919753 -0.446589763227398
-2.37475427269806 -0.432651366727935
-2.3608158761986 -0.418712970228473
-2.34687747969914 -0.404774573729011
-2.33293908319968 -0.390836177229549
-2.31900068670021 -0.376897780730086
-2.30506229020075 -0.362959384230624
-2.29112389370129 -0.349020987731162
-2.27718549720183 -0.335082591231699
-2.26324710070236 -0.321144194732237
-2.2493087042029 -0.307205798232774
-2.23537030770344 -0.293267401733312
-2.22143191120398 -0.27932900523385
-2.20749351470451 -0.265390608734387
-2.19355511820505 -0.251452212234925
-2.17961672170559 -0.237513815735463
-2.16567832520613 -0.223575419236
-2.15173992870667 -0.209637022736538
-2.1378015322072 -0.195698626237076
-2.12386313570774 -0.181760229737614
-2.10992473920828 -0.167821833238151
-2.09598634270882 -0.153883436738689
-2.08204794620935 -0.139945040239227
-2.06810954970989 -0.126006643739764
-2.05417115321043 -0.112068247240302
-2.04023275671097 -0.0981298507408392
-2.0262943602115 -0.0841914542413771
-2.01235596371204 -0.0702530577419149
-1.99841756721258 -0.0563146612424523
-1.98447917071312 -0.0423762647429902
-1.97054077421366 -0.0284378682435276
-1.95660237771419 -0.0144994717440654
-1.94266398121473 -0.000561075244603249
-1.92872558471527 0.0133773212548594
-1.91478718821581 0.0273157177543215
-1.90084879171634 0.0412541142537841
-1.88691039521688 0.0551925107532463
-1.87297199871742 0.0691309072527084
-1.85903360221796 0.083069303752171
-1.84509520571849 0.0970077002516332
-1.83115680921903 0.110946096751095
-1.81721841271957 0.124884493250558
-1.80328001622011 0.13882288975002
-1.78934161972064 0.152761286249483
-1.77540322322118 0.166699682748945
-1.76146482672172 0.180638079248407
-1.74752643022226 0.19457647574787
-1.7335880337228 0.208514872247332
};
%\addlegendentry{slope $1$}
\addplot [thick, darkcyan0158115, dashed]
table {%
-4.5073289371158 -1.63988114358717
-4.49339054061634 -1.63523501142068
-4.47945214411688 -1.63058887925419
-4.46551374761741 -1.6259427470877
-4.45157535111795 -1.62129661492122
-4.43763695461849 -1.61665048275473
-4.42369855811903 -1.61200435058824
-4.40976016161956 -1.60735821842175
-4.3958217651201 -1.60271208625527
-4.38188336862064 -1.59806595408878
-4.36794497212118 -1.59341982192229
-4.35400657562171 -1.5887736897558
-4.34006817912225 -1.58412755758932
-4.32612978262279 -1.57948142542283
-4.31219138612333 -1.57483529325634
-4.29825298962387 -1.57018916108985
-4.2843145931244 -1.56554302892337
-4.27037619662494 -1.56089689675688
-4.25643780012548 -1.55625076459039
-4.24249940362602 -1.5516046324239
-4.22856100712655 -1.54695850025742
-4.21462261062709 -1.54231236809093
-4.20068421412763 -1.53766623592444
-4.18674581762817 -1.53302010375795
-4.1728074211287 -1.52837397159147
-4.15886902462924 -1.52372783942498
-4.14493062812978 -1.51908170725849
-4.13099223163032 -1.514435575092
-4.11705383513085 -1.50978944292552
-4.10311543863139 -1.50514331075903
-4.08917704213193 -1.50049717859254
-4.07523864563247 -1.49585104642606
-4.06130024913301 -1.49120491425957
-4.04736185263354 -1.48655878209308
-4.03342345613408 -1.48191264992659
-4.01948505963462 -1.47726651776011
-4.00554666313516 -1.47262038559362
-3.99160826663569 -1.46797425342713
-3.97766987013623 -1.46332812126064
-3.96373147363677 -1.45868198909416
-3.94979307713731 -1.45403585692767
-3.93585468063784 -1.44938972476118
-3.92191628413838 -1.44474359259469
-3.90797788763892 -1.44009746042821
-3.89403949113946 -1.43545132826172
-3.88010109464 -1.43080519609523
-3.86616269814053 -1.42615906392874
-3.85222430164107 -1.42151293176226
-3.83828590514161 -1.41686679959577
-3.82434750864215 -1.41222066742928
-3.81040911214268 -1.40757453526279
-3.79647071564322 -1.40292840309631
-3.78253231914376 -1.39828227092982
-3.7685939226443 -1.39363613876333
-3.75465552614483 -1.38899000659684
-3.74071712964537 -1.38434387443036
-3.72677873314591 -1.37969774226387
-3.71284033664645 -1.37505161009738
-3.69890194014698 -1.37040547793089
-3.68496354364752 -1.36575934576441
-3.67102514714806 -1.36111321359792
-3.6570867506486 -1.35646708143143
-3.64314835414914 -1.35182094926494
-3.62920995764967 -1.34717481709846
-3.61527156115021 -1.34252868493197
-3.60133316465075 -1.33788255276548
-3.58739476815129 -1.33323642059899
-3.57345637165182 -1.32859028843251
-3.55951797515236 -1.32394415626602
-3.5455795786529 -1.31929802409953
-3.53164118215344 -1.31465189193304
-3.51770278565397 -1.31000575976656
-3.50376438915451 -1.30535962760007
-3.48982599265505 -1.30071349543358
-3.47588759615559 -1.29606736326709
-3.46194919965613 -1.29142123110061
-3.44801080315666 -1.28677509893412
-3.4340724066572 -1.28212896676763
-3.42013401015774 -1.27748283460115
-3.40619561365828 -1.27283670243466
-3.39225721715881 -1.26819057026817
-3.37831882065935 -1.26354443810168
-3.36438042415989 -1.2588983059352
-3.35044202766043 -1.25425217376871
-3.33650363116096 -1.24960604160222
-3.3225652346615 -1.24495990943573
-3.30862683816204 -1.24031377726925
-3.29468844166258 -1.23566764510276
-3.28075004516311 -1.23102151293627
-3.26681164866365 -1.22637538076978
-3.25287325216419 -1.2217292486033
-3.23893485566473 -1.21708311643681
-3.22499645916527 -1.21243698427032
-3.2110580626658 -1.20779085210383
-3.19711966616634 -1.20314471993735
-3.18318126966688 -1.19849858777086
-3.16924287316742 -1.19385245560437
-3.15530447666795 -1.18920632343788
-3.14136608016849 -1.1845601912714
-3.12742768366903 -1.17991405910491
-3.11348928716957 -1.17526792693842
-3.0995508906701 -1.17062179477193
-3.08561249417064 -1.16597566260545
-3.07167409767118 -1.16132953043896
-3.05773570117172 -1.15668339827247
-3.04379730467226 -1.15203726610598
-3.02985890817279 -1.1473911339395
-3.01592051167333 -1.14274500177301
-3.00198211517387 -1.13809886960652
-2.98804371867441 -1.13345273744003
-2.97410532217494 -1.12880660527355
-2.96016692567548 -1.12416047310706
-2.94622852917602 -1.11951434094057
-2.93229013267656 -1.11486820877408
-2.91835173617709 -1.1102220766076
-2.90441333967763 -1.10557594444111
-2.89047494317817 -1.10092981227462
-2.87653654667871 -1.09628368010813
-2.86259815017924 -1.09163754794165
-2.84865975367978 -1.08699141577516
-2.83472135718032 -1.08234528360867
-2.82078296068086 -1.07769915144218
-2.8068445641814 -1.0730530192757
-2.79290616768193 -1.06840688710921
-2.77896777118247 -1.06376075494272
-2.76502937468301 -1.05911462277624
-2.75109097818355 -1.05446849060975
-2.73715258168408 -1.04982235844326
-2.72321418518462 -1.04517622627677
-2.70927578868516 -1.04053009411029
-2.6953373921857 -1.0358839619438
-2.68139899568623 -1.03123782977731
-2.66746059918677 -1.02659169761082
-2.65352220268731 -1.02194556544434
-2.63958380618785 -1.01729943327785
-2.62564540968839 -1.01265330111136
-2.61170701318892 -1.00800716894487
-2.59776861668946 -1.00336103677839
-2.58383022019 -0.998714904611898
-2.56989182369054 -0.994068772445411
-2.55595342719107 -0.989422640278924
-2.54201503069161 -0.984776508112436
-2.52807663419215 -0.980130375945949
-2.51413823769269 -0.975484243779461
-2.50019984119322 -0.970838111612974
-2.48626144469376 -0.966191979446486
-2.4723230481943 -0.961545847279999
-2.45838465169484 -0.956899715113511
-2.44444625519537 -0.952253582947024
-2.43050785869591 -0.947607450780537
-2.41656946219645 -0.942961318614049
-2.40263106569699 -0.938315186447562
-2.38869266919753 -0.933669054281074
-2.37475427269806 -0.929022922114587
-2.3608158761986 -0.924376789948099
-2.34687747969914 -0.919730657781612
-2.33293908319968 -0.915084525615125
-2.31900068670021 -0.910438393448637
-2.30506229020075 -0.90579226128215
-2.29112389370129 -0.901146129115662
-2.27718549720183 -0.896499996949175
-2.26324710070236 -0.891853864782687
-2.2493087042029 -0.8872077326162
-2.23537030770344 -0.882561600449712
-2.22143191120398 -0.877915468283225
-2.20749351470451 -0.873269336116737
-2.19355511820505 -0.86862320395025
-2.17961672170559 -0.863977071783762
-2.16567832520613 -0.859330939617275
-2.15173992870667 -0.854684807450788
-2.1378015322072 -0.8500386752843
-2.12386313570774 -0.845392543117813
-2.10992473920828 -0.840746410951325
-2.09598634270882 -0.836100278784838
-2.08204794620935 -0.83145414661835
-2.06810954970989 -0.826808014451863
-2.05417115321043 -0.822161882285376
-2.04023275671097 -0.817515750118888
-2.0262943602115 -0.812869617952401
-2.01235596371204 -0.808223485785913
-1.99841756721258 -0.803577353619426
-1.98447917071312 -0.798931221452938
-1.97054077421366 -0.794285089286451
-1.95660237771419 -0.789638957119963
-1.94266398121473 -0.784992824953476
-1.92872558471527 -0.780346692786989
-1.91478718821581 -0.775700560620501
-1.90084879171634 -0.771054428454014
-1.88691039521688 -0.766408296287526
-1.87297199871742 -0.761762164121039
-1.85903360221796 -0.757116031954551
-1.84509520571849 -0.752469899788064
-1.83115680921903 -0.747823767621577
-1.81721841271957 -0.743177635455089
-1.80328001622011 -0.738531503288602
-1.78934161972064 -0.733885371122114
-1.77540322322118 -0.729239238955627
-1.76146482672172 -0.724593106789139
-1.74752643022226 -0.719946974622652
-1.7335880337228 -0.715300842456164
};
%addlegendentry{slope $1/3$}
\addplot [line width=0.72pt, black, opacity=0.6, dotted, forget plot]
table {%
-3 -2.70391307631532
-3 0.347201917416982
};
\end{groupplot}

\end{tikzpicture}

